Leveraging Timestamp Information for Serialized Joint Streaming Recognition and Translation

The growing need for instant spoken language transcription and translation is driven by increased global communication and cross-lingual interactions. This has made offering translations in multiple languages essential for user applications. Traditional approaches to automatic speech recognition (ASR) and speech translation (ST) have often relied on separate systems, leading to inefficiencies in computational resources, and increased synchronization complexity in real time. In this paper, we propose a streaming Transformer-Transducer (T-T) model able to jointly produce many-to-one and one-to-many transcription and translation using a single decoder. We introduce a novel method for joint token-level serialized output training based on timestamp information to effectively produce ASR and ST outputs in the streaming setting. Experiments on {it,es,de}->en prove the effectiveness of our approach, enabling the generation of one-to-many joint outputs with a single decoder for the first time.

==> timeline.tex <==
\newcommand{\ImageWidth}{16cm}

\usetikzlibrary{decorations.pathreplacing,positioning, arrows.meta}

        
\begin{tikzpicture}[x=1cm,scale=1.25]
% draw horizontal line   
\draw[thick, -Triangle] (0,0) -- (12.75,0)
node[font=\small,below left=5pt and -8pt]{ms};
%\draw[thick, -Triangle] (0,0) -- (\ImageWidth,0) 


% draw vertical lines
\foreach \x/\descr in {0,...,12}
\draw (\x cm,2pt) -- (\x cm,-2pt);

\foreach \x/\descr in {0/0,1/100,2/200,3/300,4/400,5/500,6/600,7/700,8/800,9/900,10/1000,11/1100,12/1200}
\node[font=\small, text height=1.75ex,
text depth=.5ex] at (\x,-.35) {$\descr$};

% colored bar up
%\foreach \x/\perccol in
%{1/100,2/75,3/25,4/0}
%\draw[lightgray!\perccol!red, line width=4pt] 
%(\x,.5) -- +(1,0);
%\draw[-Triangle, dashed, red] (5,.5) --  +(1,0);

% colored bar down
%\foreach \x/\perccol in
%{3/100,4/75,5/0}
%\draw[lightgray!\perccol!green, line width=4pt] 
%(\x,-.7) -- +(1,0);
%\draw[-Triangle, dashed, green] (6,-.7) --  +(1,0);

% English
\node[align=center,above=37.5pt] 
  at (-0.75,0) 
  {\small\sffamily\textbf{ASR:}};
\node[align=center,above=37.5pt] 
  at (2,0) 
  {\asr{I}};
\node[align=center,above=37.5pt,] 
  at (4,0) 
  {\asr{am}};
\node[align=center,above=37.5pt] 
  at (7,0) 
  {\asr{happy.}};

% Spanish
\node[align=center,above=22.5pt] 
  at (-0.75,0) 
  {\small\sffamily\textbf{ST\textsubscript{1}:}};
\node[align=center,above=22.5pt] 
  at (3,0)
  {\sta{Estoy}};
\node[align=center,above=22.5pt] 
  at (9,0) 
  {\sta{feliz.}};

% German
\node[align=center,above=7.5pt] 
  at (-0.75,0) 
  {\small\sffamily\textbf{ST\textsubscript{2}:}};
\node[align=center,above=7.5pt] 
  at (5.2,0) 
  {\stb{Ich}};
\node[align=center,above=7.5pt] 
  at (8,0) 
  {\stb{bin}};
\node[align=center,above=7.5pt] 
  at (11,0) 
  {\stb{froh.}};

% Time-grouping
\node[align=center,above=52.5pt] 
  at (2.45,0) 
  {\tsg{$t<500$}};
\node[align=center,above=52.5pt] 
  at (7.45,0) 
  {\tsg{$500\leq t<1000$}};
\node[align=center,above=52.5pt] 
  at (11,0) 
  {\tsg{$1000<t\leq1500$}};

% INTER TIME
\node[align=center,below=30pt] 
  at (5.1,0) 
  {\small\sffamily\textbf{INTER TIME:\qquad\qquad\qquad} \asr{\#ASR\# \textit{I}} \sta{\#ES\# \textit{Estoy}} \asr{\#ASR\# \textit{am}} \stb{\#DE\# \textit{Ich}} \asr{\#ASR\# \textit{happy.}} \stb{\#DE\# \textit{bin}} \sta{\#ES\# \textit{feliz.}} \stb{\#DE\# \textit{froh.}}};
\node[align=center,below=45pt] 
  at (4.5,0) 
  {\small\sffamily\textbf{+ time step grouping:\quad} \asr{\#ASR\# \textit{I am}} \sta{\#ES\# \textit{Estoy}} \stb{\#DE\# \textit{Ich bin}} \asr{\#ASR\# \textit{happy.}} \sta{\#ES\# \textit{feliz.}} \stb{\#DE\# \textit{froh.}}};


%rectangle
\node[rectangle,draw,color=gray,minimum width = 6.1cm, 
    minimum height = 1.6cm,dashed,thick] (r) at (2.45,0.8) {};

\node[rectangle,draw,color=gray,minimum width = 6.1cm, 
    minimum height = 1.6cm,dashed,thick] (r) at (7.45,0.8) {};

\node[rectangle,draw,color=gray,minimum width = 2.5cm, 
    minimum height = 1.6cm,dashed,thick] (r) at (11,0.8) {};

% braces
%\draw [thick ,decorate,decoration={brace,amplitude=5pt}] (4,0.7)  -- +(2,0) 
%       node [black,midway,above=4pt, font=\scriptsize] {Training period};
%\draw [thick,decorate,decoration={brace,amplitude=5pt}] (6,-.9) -- +(-1,0)
%       node [black,midway,font=\scriptsize, below=4pt] {Testing period};

\end{tikzpicture}
